Quadratic Chabauty for Atkin-Lehner Quotients of Modular Curves of Prime Level and Genus 4, 5, 6

We use the method of quadratic Chabauty on the quotients $X_0^+(N)$ of modular curves $X_0(N)$ by their Fricke involutions to provably compute all the rational points of these curves for prime levels $N$ of genus four, five, and six. We find that the only such curves with exceptional rational points are of levels $137$ and $311$. In particular there are no exceptional rational points on those curves of genus five and six. More precisely, we determine the rational points on the curves $X_0^+(N)$ for $N=137,173,199,251,311,157,181,227,263,163,197,211,223,269,271,359$.

==> (inline-0) <==
\begin{tabular}{c|ccccc}
$N$ & $p$ & $d_{\infty}$ & $d_{x}$ & $d_{y}$ & Runtime \\\hline
137 &  5 &  6 & 3 & 3 & $00\text{m}\ 36\text{s}\ 370\text{ms}$ \\
173 &  5 &  2 & 4 & 4 & $01\text{m}\ 58\text{s}\ 450\text{ms}$ \\
199 &  7 &  4 & 4 & 4 & $02\text{m}\ 23\text{s}\ 060\text{ms}$ \\
251 & 11 &  4 & 4 & 4 & $04\text{m}\ 39\text{s}\ 420\text{ms}$ \\
311 &  5 &  2 & 4 & 4 & $01\text{m}\ 53\text{s}\ 110\text{ms}$ \\ \hline\hline
157 &  5 &  4 & 4 & 5 & $06\text{m}\ 12\text{s}\ 150\text{ms}$ \\
181 &  7 &  6 & 3 & 5 & $03\text{m}\ 50\text{s}\ 490\text{ms}$ \\
227 & 23 &  6 & 3 & 5 & $03\text{m}\ 19\text{s}\ 710\text{ms}$ \\
263 & 23 &  4 & 6 & 6 & $22\text{m}\ 47\text{s}\ 600\text{ms}$ \\ \hline\hline
163 & 31 &  4 & 4 & 4 & $15\text{m}\ 59\text{s}\ 450\text{ms}$ \\
269 & 29 & 4 & 4 & 6 & $41\text{m}\ 23\text{s}\ 000\text{ms}$ \\ 
271 & 13 & 12 & 5 & 9 & $1235\text{m}\ 42\text{s}\ 060\text{ms}$ \\\hline
$197_1$ & 23 & 2 & 6 & 6 & $24\text{m}\ 09\text{s}\ 610\text{ms}$ \\
$197_2$ & 23 & 8 & 5 & 6 & $18\text{m}\ 48\text{s}\ 930\text{ms}$ \\ \hline
$211_1$ & 31 & 4 & 6 & 6 & $58\text{m}\ 42\text{s}\ 680\text{ms}$ \\
$211_2$ & 31 & 2 & 6 & 6 & $34\text{m}\ 52\text{s}\ 620\text{ms}$ \\ \hline
$223_1$ & 19 & 12 & 6 & 5 & $26\text{m}\ 04\text{s}\ 680\text{ms}$ \\
$223_2$ & 19 & 2 & 6 & 5 & $18\text{m}\ 56\text{s}\ 530\text{ms}$ \\ \hline
$359_1$ & 7 & 4 & 6 & 6 & $9\text{m}\ 54\text{s}\ 270\text{ms}$ \\
$359_2$ & 7 & 4 & 6 & 5 & $15\text{m}\ 41\text{s}\ 880\text{ms}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
  \hline
  \multirow{34}{*}{$X_{0}^{+}(137)$} & \multirow{3}{14cm}{$g = 4$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    & X Y + W Y + 2 Y^2 + 2 W Z + X Z + 6 Y Z + 3 Z^2 = 0, \\
    & X^3 + W X^2 + 6 X^2 Z - 2 X Y^2 - 5 X Y Z + X Z W + 13 X Z^2 + 2 Y^3 \\
    &\qquad+ 3 W Y^2 + W^2 Y + 3 W Y Z - 6 Y Z^2 + Z W^2 - 4 Z^2 W + 14 Z^3 = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\& \\
   &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    W &= -q + q^{2} - q^{3} + q^{4} + 3 q^{5} + 2 q^{6} + 4 q^{7} - 3 q^{8} + 2 q^{9} - 5 q^{10} - q^{11} - 2 q^{12} + 4 q^{13} - 5 q^{14} \\&\qquad+ 3 q^{15} + 2 q^{16} - 3 q^{17} - 2 q^{18} - q^{19} + O(q^{20}), \\
    X &= -q^{2} + 2 q^{3} + 2 q^{4} - 3 q^{5} - 2 q^{6} - 3 q^{7} + q^{8} + q^{9} + 4 q^{10} + 10 q^{11} - 2 q^{12} - q^{13} + 6 q^{14} \\&\qquad- 4 q^{15} - 7 q^{16} - 5 q^{17} + q^{18} - 7 q^{19} + O(q^{20}), \\
    Y &= 2 q^{3} - q^{4} - 3 q^{5} - 3 q^{6} - q^{7} + 3 q^{8} - 2 q^{9} + 6 q^{10} + 3 q^{11} + 3 q^{12} - q^{13} + q^{14} - 3 q^{16} \\&\qquad+ 2 q^{17} + 3 q^{18} + q^{19} + O(q^{20}), \\
    Z &= -q^{3} + 2 q^{5} + 2 q^{6} + q^{7} - q^{8} - 3 q^{10} - 4 q^{11} - q^{12} - q^{14} + 3 q^{16} + q^{17} - 2 q^{18} + 2 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\ & \\
   &\multirow{3}{14cm}{9 known rational points are \begin{multicols}{3}
    Cusp, $[1 \colon 0 \colon 0 \colon 0]$ \\
    $D = -4$, $[2 \colon -4 \colon -3 \colon 2]$ \\
    $D = -7$,  $[2 \colon -1 \colon -2 \colon 1]$ \\
    $D = -8$,  $[1 \colon -1 \colon 0 \colon 0]$ \\
    $D = -11$, $[1 \colon 1 \colon -1 \colon 0]$ \\
    $D = -16$, $[2 \colon 0 \colon -1 \colon 0]$ \\
    $D = -19$, $[1 \colon -2 \colon -1 \colon 1]$ \\
    $D = -28$, $[0 \colon 1 \colon 2 \colon -1]$ \\
    Exceptional, $[19 \colon 2 \colon -16 \colon 4]$
    \end{multicols}} \\ & \\ & \\ & \\ & \\ 
   & For quadratic Chabauty, we use $p = 5$ and a single model $(\varphi_{137, 1}, \mathcal{C}_{137, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{137,1}$: \begin{multicols}{2}
    $d_{x} = 3$ \\
    $x_{1} = Z$ \\
    $x_{2} = Y$ \\
    $d_{y} = 3$ \\
    $y_{1} = (2 \cdot 3 \cdot 7) Z$ \\
    $y_{2} = W + X + 2 Y + Z$ \\
    \end{multicols}}\\&\\&\\&\\& \\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{137, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
   y^3 &+ (50 x^3 + 32 x^2 - 4 x - 3) y^2 \\
   &+ (966 x^6 + 1377 x^5 + 459 x^4 - 115 x^3 - 66 x^2 + x + 2) y \\
   &+ (7056 x^9 + 16128 x^8 + 12744 x^7 + 2856 x^6 - 1239 x^5 - 678 x^4 - 35 x^3 + 28 x^2 + 4 x) = 0.
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ \hline
   \end{tabular}
\begin{tabular}{|l|l|}
  \hline
   \multirow{38}{*}{$X_{0}^{+}(173)$} & \multirow{3}{14cm}{$g = 4$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    &X^2 + W Y + X Y - W Z + 4 X Z - 3 Y Z = 0, \\
    &X Y^2 + Y^3 + W^2 Z + W X Z + 2 X^2 Z + 5 W Y Z + 6 X Y Z \\
    &\qquad+ 9 Y^2 Z + 3 W Z^2 + 11 X Z^2 + 14 Y Z^2 + 12 Z^3 = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\& \\
   &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    W &= q - 2 q^{4} - 2 q^{5} - 3 q^{7} - 4 q^{9} + 2 q^{11} + q^{12} + 3 q^{13} - q^{14} + q^{15} + 3 q^{16} - 3 q^{17} \\&\qquad- q^{18} - 4 q^{19} + O(q^{20}), \\
    X &= -q^{2} + q^{3} + 3 q^{7} + 4 q^{8} - q^{9} + 2 q^{10} - 6 q^{11} - q^{12} - 10 q^{13} + 2 q^{14} - q^{15} - q^{16} \\&\qquad+ 7 q^{17} + 3 q^{18} + 2 q^{19} + O(q^{20}), \\
    Y &= -q^{3} + q^{4} + q^{5} - q^{6} + q^{7} + 4 q^{9} - 4 q^{11} - q^{12} - 5 q^{13} - q^{15} - 3 q^{16} + 5 q^{17} \\&\qquad+ 4 q^{18} + 3 q^{19} + O(q^{20}), \\
    Z &= q^{6} - q^{7} - q^{8} - q^{9} - q^{10} + 3 q^{11} + 4 q^{13} + q^{16} - 4 q^{17} - 3 q^{18} - 2 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\ & \\
   &\multirow{3}{14cm}{6 known rational points are  \begin{multicols}{3}
     Cusp, $[1 \colon 0 \colon 0 \colon 0]$ \\
     $D = -4$, $[0 \colon -4 \colon 0 \colon 1]$ \\
     $D = -16$, $[2 \colon -2 \colon -2 \colon 1]$ \\
     $D = -43$, $[0 \colon 1 \colon -1 \colon 0]$ \\
     $D = -67$, $[3 \colon -3 \colon -2 \colon 1]$ \\
     $D = -163$, $[12 \colon -9 \colon -5 \colon 2]$
    \end{multicols}} \\ & \\ & \\ & \\ 
   & For quadratic Chabauty, we use $p = 5$ and a single model $(\varphi_{173,1}, \mathcal{C}_{173, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{173,1}$: \begin{multicols}{2}
    $d_{x} = 4$ \\
    $x_{1} = W + X + 2 Y + 4 Z$ \\
    $x_{2} = W + Y$ \\
    $d_{y} = 4$ \\
    $y_{1} = (3\cdot 7/2)\cdot(X - 3 Y - 3 Z)$ \\
    $y_{2} = 2 W + X + 9 Y + 15 Z$ \\
    \end{multicols}}\\&\\&\\&\\&\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{173, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
   y^4 &+ \frac{1}{2^{2} \cdot 3}(198 x^4 - 51 x^3 + 8 x^2 - 495 x + 54) y^3 \\
     &+ \frac{1}{2^{5}\cdot 3^{2}}\begin{pmatrix} 33264 x^8 - 15804 x^7 + 1164 x^6 - 166127 x^5 + 81837 x^4 \\- 18480 x^3 + 180184 x^2 - 44117 x + 1743 \end{pmatrix} y^2 \\
     &+ \frac{1}{2^{8} \cdot 3^{3}}\begin{pmatrix} 2667168 x^{12} - 1333584 x^{11} - 1775088 x^{10} - 17635032 x^9 \\+ 14542866 x^8 - 2087801 x^7 + 40446120 x^6 - 27642183 x^5 \\+ 6246796 x^4 - 27504295 x^3 + 11701160 x^2 - 957873 x + 22050 \end{pmatrix} y \\
     &+ \frac{1}{2^{12} \cdot 3^{4}}\begin{pmatrix} 192036096 x^{16} - 132596352 x^{15} - 350759808 x^{14} - 1097128800 x^{13} \\+ 1384863264 x^{12} + 522223848 x^{11} + 3767950920 x^{10} - 4672257034 x^9 \\+ 908642397 x^8 - 5781010796 x^7 + 5563290280 x^6 - 1437899280 x^5 \\+ 2910049418 x^4 - 2024404284 x^3 + 258937560 x^2 - 12131910 x + 194481
 \end{pmatrix} = 0.
\end{align*}} \\ & \\  & \\ & \\ & \\ & \\  & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
  \multirow{42}{*}{$X_{0}^{+}(199)$} & \multirow{3}{14cm}{$g = 4$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    & 2 W Y - X^2 + 3 X Y - 6 X Z - 5 W Z + 3 Y Z - 6 Z^2 = 0, \\
    & -W X^2 + 3 W^2 Y + 3 W X Y + 3 W Y^2 + X Y^2 + Y^3 - 7 W^2 Z - 5 W X Z \\
    &\qquad- 8 W Y Z - 2 X Y Z - 3 Y^2 Z + 6 W Z^2 + 4 Y Z^2 - 3 Z^3 = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\& \\
   &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    W &= q + q^{3} - 2 q^{4} - 2 q^{5} - q^{6} - 6 q^{7} - 3 q^{9} + q^{10} + 2 q^{11} - q^{12} + 3 q^{13} + 2 q^{14} + 5 q^{16} \\&\qquad- q^{17} + q^{18} - 3 q^{19} + O(q^{20}), \\
    X &= q^{2} + q^{3} - 3 q^{5} - 3 q^{6} - 2 q^{7} - 4 q^{8} - q^{9} + 2 q^{10} + 3 q^{11} + q^{12} + 5 q^{13} + 2 q^{14} + 3 q^{15} + 4 q^{16} \\&\qquad+ 4 q^{17} + q^{18} - 4 q^{19} + O(q^{20}), \\
    Y &= -2 q^{3} + q^{4} + q^{5} + q^{6} + 5 q^{7} + 2 q^{9} - 3 q^{10} - 4 q^{11} + q^{12} - 3 q^{13} - 2 q^{14} + q^{15} - 6 q^{16} \\&\qquad- 3 q^{17} - q^{18} + 5 q^{19} + O(q^{20}), \\
    Z &= -q^{3} + q^{5} + q^{6} + 2 q^{7} + q^{8} + q^{9} - 2 q^{10} - 2 q^{11} - 2 q^{13} - q^{14} - 3 q^{16} - 2 q^{17} - q^{18} + 3 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\ & \\
   &\multirow{3}{14cm}{8 known rational points are \begin{multicols}{2}
      Cusp, $[1 \colon 0 \colon 0 \colon 0]$ \\
      $D = -3$, $[3 \colon -3 \colon -3 \colon -1]$ \\
      $D = -11$, $[1 \colon 1 \colon -2 \colon -1]$ \\
      $D = -12$, $[1 \colon 3 \colon -1 \colon -1]$ \\
      $D = -19$, $[1 \colon -1 \colon -1 \colon 0]$ \\
      $D = -27$, $[3 \colon 0 \colon -3 \colon -1]$ \\
      $D = -67$, $[4 \colon 5 \colon -3 \colon -2]$ \\
      $D = -163$, $[5 \colon -2 \colon -3 \colon -1]$
    \end{multicols}} \\ & \\ & \\ & \\& \\ & \\
   & For quadratic Chabauty, we use $p = 7$ and a single model $(\varphi_{199,1}, \mathcal{C}_{199, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{199,1}$: \begin{multicols}{2}
    $d_{x} = 4$ \\
    $x_{1} = W + Y$ \\
    $x_{2} = W - X + 2 Y - 3 Z$ \\
    $d_{y} = 4$ \\
    $y_{1} = (5\cdot 11)\cdot (Y - Z)$ \\
    $y_{2} = X - 4 Y + 7 Z$ \\
    \end{multicols}}\\&\\&\\&\\&\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{199, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
   y^4 &+  \left(188 x^4 - 531 x^3 + 730 x^2 - 585 x + 195 \right) y^{3} \\
   &+ \begin{pmatrix} 6930 x^8 - 36467 x^7 + 102801 x^6 - 201149 x^5 \\+ 280108 x^4 - 273201 x^3 + 179227 x^2 -
    70731 x + 12474 \end{pmatrix} y^{2} \\
   &+ \begin{pmatrix} 87725 x^{12} - 678755 x^{11} + 2812416 x^{10} - 8175060 x^9 \\+ 17971418 x^8 - 30862293 x^7 + 
    42039858 x^6 - 45235151 x^5 \\+ 37608990 x^4 - 23234260 x^3 + 9991212 x^2 - 2649537 x
    + 323433
 \end{pmatrix} y \\
   &+ \begin{pmatrix} 332750 x^{16} - 3454550 x^{15} + 18928470 x^{14} - 72428151 x^{13} \\+ 212751798 x^{12} - 
    501847128 x^{11} + 975020037 x^{10} - 1580007615 x^9 \\+ 2144054322 x^8 - 2430428083 x^7 
    + 2279776105 x^6 - 1737806496 x^5 \\+ 1046077245 x^4 - 476258451 x^3 + 153252000 x^2 
    - 30873150 x + 2910897
 \end{pmatrix} = 0.
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ \hline
   \end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
  \multirow{40}{*}{$X_{0}^{+}(251)$} & \multirow{3}{14cm}{$g = 4$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    & W X - W Y + X Y - 2 Y^2 + 2 W Z + X Z + 4 Y Z + Z^2 = 0, \\
    & W^2 X - W^2 Y + X^2 Y - W Y^2 - 2 X Y^2 + 2 Y^3 + W^2 Z - W X Z  \\
    &\qquad- 3 X^2 Z + 2 W Y Z + 7 X Y Z - 3 Y^2 Z - 21 X Z^2 + 10 Y Z^2 - 28 Z^3 = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\& \\
   &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    W &= -q - q^{2} + 2 q^{4} + 3 q^{5} + q^{7} + 3 q^{8} + 3 q^{9} + 2 q^{10} - q^{11} + q^{13} + q^{14} \\&\qquad+ q^{15} - 3 q^{16} - 3 q^{17} + 2 q^{18} + 4 q^{19} + O(q^{20}), \\
    X &= q^{2} - q^{3} - q^{4} + 2 q^{5} - q^{6} - q^{7} - 2 q^{8} + q^{10} - q^{11} + 2 q^{12} - q^{14} \\&\qquad+ 3 q^{16} - 6 q^{17} + 4 q^{19} + O(q^{20}), \\
    Y &= q^{2} - q^{4} - 2 q^{5} + q^{6} + q^{7} - 2 q^{8} - q^{9} - 2 q^{10} + 2 q^{11} - q^{12} + q^{13} - 2 q^{14} \\&\qquad+ 3 q^{16} + 4 q^{17} - 2 q^{18} - 4 q^{19} + O(q^{20}), \\
    Z &= -q^{5} + q^{6} + q^{7} - q^{10} + q^{11} - q^{12} - q^{14} + 3 q^{17} - q^{18} - 3 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\ & \\
   &\multirow{3}{14cm}{6 known rational points are \begin{multicols}{3}
     Cusp, $[ 1 \colon  0 \colon  0 \colon  0]$, \\
     $D = -8$, $[ 1 \colon  2 \colon -1 \colon -1]$, \\
     $D = -11$, $[ 0 \colon  1 \colon  0 \colon  0]$, \\
     $D = -19$, $[ 2 \colon  1 \colon -2 \colon -1]$, \\
     $D = -43$, $[ 2 \colon  0 \colon -1 \colon  0]$, \\
     $D = -163$, $[16 \colon -3 \colon -6 \colon  1]$
    \end{multicols}} \\ & \\ & \\ & \\ 
   & For quadratic Chabauty, we use $p = 11$ and a single model $(\varphi_{251,1}, \mathcal{C}_{251, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{251,1}$: \begin{multicols}{2}
    $d_{x} = 4$ \\
    $x_{1} = W + 7 X + 5 Z$ \\
    $x_{2} = W - 6 X + 10 Y - 23 Z$ \\
    $d_{y} = 4$ \\
    $y_{1} = (5/3) Z$ \\
    $y_{2} = X - Z$ \\
    \end{multicols}}\\&\\&\\&\\& \\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{251, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
   y^4 &+ \frac{1}{2^2 \cdot 3 \cdot 5}\left(235 x^4 - 1400 x^3 - 3188 x^2 - 1402 x - 330\right) y^{3} \\
   &+ \frac{1}{2^{4} \cdot 3^{2} \cdot 5^{2}} \begin{pmatrix} 16700 x^{8} - 247290 x^{7} + 176078 x^{6} + 2948981 x^{5} + 4658866 x^{4} \\+ 3074269 x^{3} + 
    1328589 x^{2} + 339250 x + 42800 \end{pmatrix} y^{2} \\
   &+ \frac{1}{2^{6} \cdot 3^{3} \cdot 5^{3}}\begin{pmatrix} 510000 x^{12} - 12344000 x^{11} + 61126700 x^{10} + 217315540 x^{9} - 425974544 x^{8} \\- 
    2004263968 x^{7} - 2611092185 x^{6} - 1852500895 x^{5} - 1038555014 x^{4} \\- 475857025 x^{3} -
    154375600 x^{2} - 29480000 x - 2560000 \end{pmatrix} y \\
   &+ \frac{1}{2^{8} \cdot 3^{4} \cdot 5^{4}} \begin{pmatrix} 6000000 x^{16} - 203600000 x^{15} + 1956240000 x^{14} - 664896000 x^{13} \\- 41347955400 x^{12} - 
    66346728360 x^{11} + 59428683804 x^{10} \\+ 181499926316 x^{9} + 43955025678 x^{8} - 
    137005175370 x^{7} \\- 105387676043 x^{6} + 907612425 x^{5} + 35725442325 x^{4} \\+ 
    20724635625 x^{3} + 5829465000 x^{2} + 867000000 x + 56000000 \end{pmatrix} = 0.
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\ & \\& \\  \hline
   \end{tabular}
 \end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{35}{*}{$X_{0}^{+}(311)$} & \multirow{3}{14cm}{$g = 4$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    &X^2 + W Y - 2 X Y + 2 Y^2 + 7 X Z - 8 Y Z + 13 Z^2 = 0, \\
    &W X^2 - 2 W X Y + X^2 Y - W Y^2 - X Y^2 - 2 Y^3 + W^2 Z + 6 W X Z  \\
    &\qquad- X^2 Z - W Y Z + 5 X Y Z + 4 Y^2 Z + 7 W Z^2 - 4 X Z^2 - 2 Z^3 = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\& \\
   &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    W &= q - 2 q^{4} - q^{5} + q^{6} - 2 q^{9} - q^{10} - q^{11} - 3 q^{13} - q^{14} - 2 q^{15} + 3 q^{16} - q^{18} - q^{19} + O(q^{20}), \\
    X &= q^{2} + 2 q^{3} - 3 q^{5} - q^{6} - 3 q^{7} - 4 q^{8} - 2 q^{9} - 3 q^{12} + q^{13} + q^{14} + q^{15} + q^{16} + 7 q^{17} - q^{18} \\&\qquad+ 2 q^{19} + O(q^{20}), \\
    Y &= -q^{3} + q^{4} + q^{5} - q^{6} + q^{9} + q^{12} + q^{13} + q^{15} - 3 q^{16} - 3 q^{17} + q^{18} - q^{19} + O(q^{20}), \\
    Z &= -q^{3} + q^{5} + q^{7} + q^{8} + q^{9} + q^{12} - q^{14} - q^{16} - 3 q^{17} - q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ 
   &\multirow{3}{14cm}{5 known rational points are \begin{multicols}{3}
      Cusp, $[1 \colon 0 \colon 0 \colon 0]$ \\
      $D=-11$, $[1 \colon -1 \colon -1 \colon 0]$ \\
      $D=-19$, $[1 \colon 2 \colon -1 \colon -1]$ \\
      $D=-43$, $[2 \colon 0 \colon -1 \colon 0]$ \\
      Exceptional, $[6 \colon 8 \colon -1 \colon -2]$
    \end{multicols}} \\ & \\ & \\ & \\
   & For quadratic Chabauty, we use $p = 5$ and a single model $(\varphi_{311, 1}, \mathcal{C}_{311, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{311,1}$: \begin{multicols}{2}
    $d_{x} = 4$ \\
    $x_{1} = W + X + Z$ \\
    $x_{2} = W + Y - Z$ \\
    $d_{y} = 4$ \\
    $y_{1} = (3\cdot 7) Z$ \\
    $y_{2} = W + X + Y$ \\
    \end{multicols}}\\&\\&\\&\\ & \\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{311, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
     y^4 &+ (48 x^4 - 140 x^3 + 74 x^2 + 23 x - 1) y^3 \\
     &+ \begin{pmatrix} 903 x^8 - 5223 x^7 + 10128 x^6 - 6291 x^5 - 1761 x^4 + 2334 x^3 + 90 x^2 - 360 x + 72 \end{pmatrix} y^2 \\
     &+ \begin{pmatrix} 7938 x^{12} - 68229 x^{11} + 224046 x^{10} - 327762 x^9 + 135747 x^8 + 159903 x^7 \\- 
    147780 x^6 - 33084 x^5 + 58905 x^4 + 1044 x^3 - 11340 x^2 + 144 x + 1044 \end{pmatrix} y \\
     &+ \begin{pmatrix} 27783 x^{16} - 318843 x^{15} + 1488564 x^{14} - 3490182 x^{13} + 3760074 x^{12} + 40986 x^{11} \\- 
    3866940 x^{10} + 2042064 x^9 + 1845207 x^8 - 1526499 x^7 - 580176 x^6 + 553014 x^5 \\+ 
    152064 x^4 - 109188 x^3 - 30240 x^2 + 9288 x + 3024 \end{pmatrix} = 0.
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
  \hline
   \multirow{40}{*}{$X_{0}^{+}(157)$} & \multirow{3}{14cm}{$g = 5$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    &V X - V Y + W Y - X Y + Y Z = 0, \\
    &V^2 - V W + W X + W Y + X Y + V Z - W Z + X Z = 0 \\
    &2 V X + W X - V Y - X Y - V Z - W Z + 2 X Z - Z^2 = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\
   & \multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    V &= -q^{4} + q^{5} + q^{6} + 2 q^{8} - q^{9} - 2 q^{10} - 2 q^{11} - q^{13} + 2 q^{14} - q^{15} - q^{17} - q^{18} + 3 q^{19} + O(q^{20})\\
    W &= -q + q^{2} + q^{3} - q^{4} + q^{5} + q^{7} + 2 q^{8} - q^{10} + 2 q^{11} + q^{13} + q^{15} - q^{16} 
    + 3 q^{17} - q^{18} + q^{19} + O(q^{20}) \\
    X &= -q^{2} + q^{3} + q^{4} + q^{8} - 2 q^{9} + 2 q^{10} + q^{12} - q^{13} + 2 q^{14} - 2 q^{15} 
    - q^{16} - 4 q^{17} + 2 q^{18} + q^{19} + O(q^{20})\\
    Y &= q^{5} - q^{6} - 2 q^{7} + q^{8} + q^{11} + 2 q^{12} + q^{13} + q^{14} - q^{15} - 3 q^{16} 
    - 2 q^{17} + 3 q^{18} - q^{19} + O(q^{20})\\
    Z &= -q^{2} + 2 q^{4} + q^{5} + q^{6} - q^{7} - q^{8} + q^{9} + q^{10} + q^{11} - 2 q^{12} - 2 q^{15} - 
    2 q^{17} - q^{18} - 2 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\
   &\multirow{3}{14cm}{9 known rational points are \begin{multicols}{2}
      Cusp, $[0  \colon  1  \colon  0  \colon  0  \colon  0]$ \\
      $D = -3$, $[3  \colon  2  \colon  0  \colon  -2  \colon  1]$ \\
      $D = -4$, $[1  \colon  1  \colon  0  \colon  0  \colon  -2]$ \\
      $D = -11$, $[0  \colon  0  \colon  0  \colon  1  \colon  0]$ \\
      $D = -12$, $[1  \colon  0  \colon  0  \colon  0  \colon  -1]$ \\
      $D = -16$, $[1  \colon  1  \colon  0  \colon  0  \colon  0]$ \\
      $D = -19$, $[0  \colon  0  \colon  1  \colon  0  \colon  0]$ \\
      $D = -27$, $[0  \colon  1  \colon  0  \colon  -1  \colon  -1]$ \\
      $D = -67$, $[1  \colon  2  \colon  -1  \colon  1  \colon  -1]$ \\
    \end{multicols}} \\ & \\ & \\ & \\ & \\ & \\ & \\ 
   & For quadratic Chabauty, we use $p = 5$ and a single model $(\varphi_{157, 1}, \mathcal{C}_{157, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{157, 1}$: \begin{multicols}{2}
    $d_{x} = 4$ \\
    $x_{1} = 3 (V + 2 Y + 4 Z)$ \\
    $x_{2} = V - 4 W - 3 X - 2 Y - 5 Z$ \\
    $d_{y} = 5$ \\
    $y_{1} = V - W + Y$ \\
    $y_{2} = 2 V - 2 W - Y$ \\
    \end{multicols}}\\&\\&\\&\\&\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{157, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
     y^4 &+ \frac{1}{2 \cdot 3^{2}}\left( -52 x^5 - 683 x^4 - 3544 x^3 - 9531 x^2 - 12978 x - 6885 \right) y^3 \\
     &+ \frac{1}{2^{2} \cdot 3^{3}}\begin{pmatrix} 234 x^{10} + 6461 x^9 + 80107 x^8 + 589432 x^7 + 2842712 x^6 + 9365724 x^5 \\+ 
    21342438 x^4 + 33232032 x^3 + 33792228 x^2 + 20187468 x + 5353776 \end{pmatrix} y^2 \\
     &+ \frac{1}{2^{3} \cdot 3^{6}}\begin{pmatrix} 972 x^{15} + 8640 x^{14} - 474801 x^{13} - 13058977 x^{12} - 162437862 x^{11} - 
    1259359425 x^{10} \\- 6767639914 x^9 - 26534799963 x^8 - 77953645944 x^7 - 
    173540777940 x^6 - 292464845748 x^5 \\- 368070954012 x^4 - 335685400200 x^3 - 
    209644813980 x^2 - 80154057384 x - 14129953308 \end{pmatrix} y \\
     &+ \frac{1}{2^{4}\cdot 3^{8}}\begin{pmatrix} -40824 x^{20} - 1958580 x^{19} - 42950790 x^{18} - 571046195 x^{17} - 5137341277 x^{16} \\- 
    32912831723 x^{15} - 152493625145 x^{14} - 496440499072 x^{13} - 965538929930 x^{12}\\
    + 126852890994 x^{11} + 9026198316090 x^{10} + 38983887443916 x^9 \\+ 
    105405734310336 x^8 + 208444113891396 x^7 + 314293743788076 x^6  \\+
    363977212778208 x^5 + 319893174321048 x^4 + 206961055983144 x^3 \\+ 
    93048452882280 x^2 + 25964710722144 x + 3383816644368 \end{pmatrix} = 0.
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|}
  \hline
   \multirow{50}{*}{$X_{0}^{+}(181)$} & \multirow{3}{14cm}{$g = 5$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    &X Y + Y^2 - W Z + X Z + 3 Y Z + 4 Z^2 = 0, \\
    &V W + 3 W X + 3 V Y + W Y + 4 X Y - 2 Y^2 + V Z + 16 W Z - 2 X Z + 18 Y Z - 10 Z^2 = 0, \\
    &V X + 3 X^2 + V Y - 6 X Y - 9 Y^2 + 5 V Z + 10 W Z + 16 X Z - 14 Y Z + 14 Z^2 = 0, \\
    &V^2 W + V W^2 - W^3 + 3 V W X + W^2 X - V X^2 - 2 X^3 - V^2 Y + V W Y - 5 W^2 Y + 
    3 V X Y \\
    &\qquad- 2 W X Y + 4 X^2 Y + V Y^2 - 3 W Y^2 + 10 Y^3 - 3 V^2 Z - V W Z + 2 W^2 Z 
    - 7 V X Z - 15 W X Z \\
    &\qquad- 9 X^2 Z + 2 V Y Z - W Y Z - 3 X Y Z - 8 Y^2 Z + V Z^2 + 
    4 W Z^2 - X Z^2 + 4 Y Z^2 - 2 Z^3 = 0\\
    &V^2 W + V W^2 - W^3 + V^2 X + 3 V W X + W^2 X + 3 V X^2 + X^3 + 2 V^2 Y + 3 V W Y \\
    &\qquad- 7 W^2 Y + 8 W X Y - 6 V Y^2 - 7 W Y^2 + X Y^2 - 2 Y^3 + 4 V^2 Z + 14 V W Z - 8 W^2 Z  \\
    &\qquad+ 14 V X Z + 5 X^2 Z - 5 V Y Z + 4 W Y Z - X Y Z + 4 Y^2 Z + 6 V Z^2 - 6 W Z^2 + 3 X Z^2  = 0
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\& \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ &\\
   &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    V &= q + 2 q^{2} - 3 q^{3} - q^{4} - q^{5} - 5 q^{6} - 3 q^{7} - 2 q^{8} + 6 q^{9} - 3 q^{10} - 6 q^{11} + q^{12} + 5 q^{13} - q^{14} + 3 q^{15} \\&\qquad- 4 q^{16} - q^{17} + 8 q^{18} + 2 q^{19} + O(q^{20}), \\
    W &= 2 q^{2} - 5 q^{4} + 2 q^{5} - 2 q^{6} - 4 q^{7} + 4 q^{8} - 5 q^{10} - q^{11} + 6 q^{12} - 4 q^{13} + 9 q^{14} - 5 q^{15} + 2 q^{16} + q^{17} \\&\qquad- 3 q^{18} + 4 q^{19} + O(q^{20}), \\
    X &= -4 q^{2} + q^{3} + 3 q^{4} + 3 q^{5} + 8 q^{6} + 4 q^{7} + q^{8} - 6 q^{9} + 4 q^{10} + q^{11} - 3 q^{12} - 9 q^{13} - 5 q^{14} - 5 q^{15} \\&\qquad+ 5 q^{16} + 3 q^{17} - 6 q^{18} - 10 q^{19} + O(q^{20}), \\
    Y &= -q^{2} + 2 q^{4} + q^{6} + q^{7} - q^{8} + 2 q^{10} - 2 q^{12} + q^{13} - 3 q^{14} + q^{15} - q^{16} + q^{18} - 2 q^{19} + O(q^{20}), \\
    Z &= q^{2} - q^{4} - q^{5} - 2 q^{6} - q^{7} + q^{9} - q^{10} + q^{12} + 2 q^{13} + 2 q^{14} + q^{15} - q^{16} - q^{17} + q^{18} + 3 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\ & \\& \\& \\
   &\multirow{3}{14cm}{9 known rational points are \begin{multicols}{2}
     Cusp, $[1 \colon 0 \colon 0 \colon 0 \colon 0]$ \\
     $D = -3$, $[13 \colon 9 \colon -11 \colon -3 \colon 2]$ \\
     $D = -4$, $[2 \colon 2 \colon -7 \colon -1 \colon 2]$ \\ 
     $D = -11$, $[2 \colon -3 \colon -1 \colon 1 \colon 0]$ \\
     $D = -12$, $[1 \colon -3 \colon -1 \colon 1 \colon 0]$ \\
     $D = -16$, $[2 \colon -2 \colon -1 \colon 1 \colon 0]$ \\
     $D = -27$, $[2 \colon 0 \colon -4 \colon 0 \colon 1]$ \\
     $D = -43$, $[3 \colon 1 \colon -1 \colon 0 \colon 0]$ \\
     $D = -67$, $[2 \colon 6 \colon -4 \colon -2 \colon 1]$
    \end{multicols}} \\ & \\ & \\ & \\ & \\ & \\ & \\
   & For quadratic Chabauty, we use $p = 7$ and a single model $(\varphi_{181, 1}, \mathcal{C}_{181, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{181, 1}$: \begin{multicols}{2}
    $d_{x} = 3$ \\
    $x_{1} = Z$ \\
    $x_{2} = X + Y + 8 Z$ \\
    $d_{y} = 5$ \\
    $y_{1} = (2\cdot 17\cdot 127) (V + W + X + 2 Y + 2 Z)$ \\
    $y_{2} = 2 V - W + 3 X - 6 Y + 5 Z$ \\
    \end{multicols}}\\&\\&\\&\\&\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{181, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
     y^3 &+ \begin{pmatrix} -11088 x^5 + 16124 x^4 - 9178 x^3 + 2548 x^2 - 344 x + 18 \end{pmatrix} y^2 \\
     &+ \begin{pmatrix} 37937948 x^{10} - 109109424 x^9 + 139717096 x^8 - 104840620 x^7 + 51026716 x^6 \\- 
    16825292 x^5 + 3805736 x^4 - 583156 x^3 + 57968 x^2 - 3380 x + 88 \end{pmatrix} y \\
     &+ \begin{pmatrix} -38931018912 x^{15} + 165273816264 x^{14} - 324830859688 x^{13} + 391968536592 x^{12} \\- 
    324676043144 x^{11} + 195506522152 x^{10} - 88396329808 x^9 + 30555659584 x^8 \\- 
    8141070384 x^7 + 1672000152 x^6 - 262592968 x^5 + 30981584 x^4 \\- 2659496 x^3 + 
    156920 x^2 - 5696 x + 96 \end{pmatrix} = 0.
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{45}{*}{$X_{0}^{+}(227)$} & \multirow{3}{14cm}{$g = 5$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    &3 V W + 2 W^2 - V X + W X + X^2 + 3 V Y + 11 W Y + X Y + 2 Y^2 - 5 V Z - 7 W Z  \\
    &\qquad- 7 X Z - 7 Y Z + 3 Z^2 = 0, \\
    &V W + 3 W^2 + V X + 2 W X - X^2 - V Y + 4 X Y - 3 Y^2 - V Z + 2 W Z - 8 X Z 
    + 13 Y Z - 12 Z^2 = 0, \\
    &2 V^2 + 3 V W + 5 W^2 + 2 V X + W X - 4 X^2 + 2 V Y - 7 W Y + 2 X Y + 2 Y^2 - 2 V Z \\
    &\qquad+ 12 W Z - 10 X Z - 7 Y Z + 3 Z^2 = 0, \\
    &2 W^3 + 2 V^2 X - V W X - 3 W X^2 - 2 X^3 - 2 V^2 Y - 4 V W Y - W^2 Y - V X Y - 6 W X Y \\
    &\qquad- X^2 Y - V Y^2 - Y^3 + 3 V^2 Z - V W Z - 2 W^2 Z + 2 V X Z - 4 W X Z + 3 V Y Z - 
    6 W Y Z \\
    &\qquad- 3 X Y Z + 2 Y^2 Z - 3 V Z^2 - W Z^2 + 5 X Z^2 - Y Z^2 - 2 Z^3 = 0  \\
    &V^3 + V^2 W + 5 V W^2 + 2 W^3 - V W X - W^2 X - 2 V X^2 - W X^2 + X^3 - 3 V W Y - W^2 Y \\
    &\qquad+ V X Y + W X Y - 2 X^2 Y - V Y^2 - 3 W Y^2 - X Y^2 - Y^3 - V^2 Z + 3 V W Z + 
    8 W^2 Z \\
    &\qquad- V X Z - 4 W X Z + 5 X^2 Z + V Y Z + 6 X Y Z + 2 Y^2 Z + 3 W Z^2 - 3 X Z^2
    + 4 Y Z^2 - 3 Z^3  = 0
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\& \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    V &= -q + 2 q^{3} + q^{7} - q^{9} + 2 q^{10} - q^{11} + 4 q^{13} + 4 q^{14} + 4 q^{16} + 4 q^{17} - 5 q^{19} + O(q^{20}), \\
    W &= q^{2} - q^{5} - 2 q^{6} - 2 q^{7} - 2 q^{8} + 2 q^{11} + 2 q^{13} - q^{14} + 2 q^{15} + q^{17} + q^{18} + 2 q^{19} + O(q^{20}), \\
    X &= -q - q^{3} + 2 q^{4} + 3 q^{5} + q^{6} + 2 q^{7} - q^{8} - q^{10} + 3 q^{11} + 2 q^{12} + 3 q^{13} - q^{14} + 4 q^{15} - 2 q^{16} \\&\qquad- 3 q^{17} + q^{18} + O(q^{20}), \\
    Y &= -q^{2} + 2 q^{3} - q^{5} - 3 q^{7} + 3 q^{8} + q^{9} + 2 q^{10} + q^{11} - 3 q^{12} + q^{14} - 5 q^{15} + q^{16} - q^{17} + q^{18} \\&\qquad+ 7 q^{19} + O(q^{20}), \\
    Z &= q^{3} - q^{4} - q^{5} - q^{7} + 2 q^{8} + q^{9} + q^{10} - q^{11} - 2 q^{12} - q^{14} - 3 q^{15} + q^{16} - q^{18} + 4 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\& \\
   &\multirow{3}{14cm}{4 known rational points are \begin{multicols}{2}
       Cusp, $[ 1 \colon 0 \colon 1 \colon 0 \colon 0 ]$ \\
       $D = -8$, $[ 1 \colon 0 \colon 0 \colon -1 \colon -1 ]$ \\
       $D = -67$, $[ 1 \colon 2 \colon -1 \colon -1 \colon -1 ]$ \\
       $D = -163$, $[ 1 \colon -4 \colon -7 \colon 5 \colon 2 ]$
    \end{multicols}} \\ & \\ & \\ & \\ 
   & For quadratic Chabauty, we use $p = 23$ and a single model $(\varphi_{227, 1}, \mathcal{C}_{227, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{227, 1}$: \begin{multicols}{2}
    $d_{x} = 3$ \\
    $x_{1} = 7(W + X - Y + 5 Z)$ \\
    $x_{2} = 2 V + 6 W + 5 X - Y + 17 Z$ \\
    $d_{y} = 5$ \\
    $y_{1} = (7\cdot 17)Z$ \\
    $y_{2} = 2 V + 6 W + 5 X - Y + 17 Z$ \\
    \end{multicols}}\\&\\&\\&\\&\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{227, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
     y^3 &+ \begin{pmatrix} -16 x^3 + 49 x^2 - 41 x + 5 \end{pmatrix} y^2 \\
     &+ \begin{pmatrix} 102 x^6 - 668 x^5 + 1787 x^4 - 2536 x^3 + 2094 x^2 - 1027 x + 252 \end{pmatrix} y \\
     &+ \begin{pmatrix} -289 x^9 + 3111 x^8 - 15134 x^7 + 44025 x^6 - 85025 x^5 \\+ 113565 x^4 - 104896 x^3 + 64299 x^2 - 23544 x + 3888 \end{pmatrix} = 0.
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\  & \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{35}{*}{$X_{0}^{+}(263)$} & \multirow{3}{14cm}{$g = 5$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    &V W + 2 X^2 + W Y + 2 X Y - 2 X Z - Y Z + Z^2 = 0, \\
    &V X + 2 X^2 + V Y + W Y + X Y - V Z - 2 X Z - Y Z + Z^2 = 0, \\
    &W X - 3 X^2 - V Y - 2 W Y - 4 X Y - V Z + 4 X Z + 3 Y Z - 2 Z^2 = 0, 
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\ & \\ 
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
    V &= q^{6} - q^{7} - q^{8} + q^{11} - q^{12} + q^{13} + q^{16} + q^{17} - 2 q^{18} + 2 q^{19} + O(q^{20}), \\
    W &= -q + q^{3} + q^{5} + q^{6} + q^{7} + q^{10} + q^{12} + 3 q^{13} + q^{14} - q^{15} + 2 q^{16} + 2 q^{17} - q^{18} + q^{19} + O(q^{20}), \\
    X &= q^{4} - q^{5} - q^{6} + q^{9} + q^{11} - q^{12} - q^{13} + q^{15} - 3 q^{16} + 2 q^{17} + q^{18} + O(q^{20}), \\
    Y &= q^{3} - q^{4} - q^{7} - 2 q^{9} + q^{10} - q^{11} + q^{12} + q^{13} - q^{15} + 2 q^{16} + 2 q^{17} + q^{19} + O(q^{20}), \\
    Z &= q^{2} - q^{5} - 2 q^{6} - q^{7} - q^{8} - q^{10} + q^{13} - q^{14} + 2 q^{15} - q^{16} + q^{17} + 2 q^{18} + 2 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ 
   &\multirow{3}{14cm}{6 known rational points are \begin{multicols}{3}
      Cusp, $[0 \colon 1 \colon 0 \colon 0 \colon 0]$ \\ 
      $D = -7$, $[1 \colon 0 \colon 0 \colon 0 \colon 0]$ \\ 
      $D = -19$, $[0 \colon 0 \colon 0 \colon 1 \colon 0]$ \\ 
      $D = -28$, $[1 \colon 0 \colon 0 \colon 2 \colon 2]$ \\
      $D = -67$, $[1 \colon 0 \colon 1 \colon -1 \colon 1]$ \\ 
      $D = -163$, $[2 \colon 1 \colon 3 \colon -4 \colon 4]$
    \end{multicols}} \\ & \\ & \\ & \\
   & For quadratic Chabauty, we use $p = 23$ and a single model $(\varphi_{263, 1}, \mathcal{C}_{263, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{263, 1}$: \begin{multicols}{2}
    $d_{x} = 6$ \\
    $x_{1} = V - 2 X + Z$ \\
    $x_{2} = 2 V - W - X$ \\
    $d_{y} = 6$ \\
    $y_{1} = W + X - Z$ \\
    $y_{2} = 2 V - W - X$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{263, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
     y^6 &+ \frac{1}{2}\begin{pmatrix}-4 x + 9\end{pmatrix} y^5 \\
     &+ \frac{1}{2}\begin{pmatrix} 7 x^2 - 24 x + 24\end{pmatrix} y^4 \\
     &+ \frac{1}{2}\begin{pmatrix} -6 x^3 + 19 x^2 - 28 x + 28\end{pmatrix} y^3 \\
     &+ \frac{1}{2}\begin{pmatrix} 7 x^4 - 31 x^3 + 41 x^2 - 19 x + 13\end{pmatrix} y^2 \\
     &+ \frac{1}{2}\begin{pmatrix} -2 x^5 + 9 x^4 - 21 x^3 + 25 x^2 - 9 x + 2\end{pmatrix} y \\
     &+ \frac{1}{2}\begin{pmatrix} 2 x^6 - 9 x^5 + 14 x^4 - 9 x^3 + 4 x^2 - x\end{pmatrix} = 0.
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
\begin{tabular}{|l|l|}
  \hline
   \multirow{43}{*}{$X_{0}^{+}(163)$} & \multirow{3}{14cm}{$g = 6$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
    &V X - U Y - X Y = 0, \\
    &U Y - W Y - V Z = 0, \\
    &U X - W X - U Z - X Z = 0, \\
    &U X + V X + V Y + V Z - Y Z - Z^2 = 0, \\
    &U V + V^2 - V Y + W Y + W Z + X Z = 0, \\
    &U^2 + U V - V W + W X + V Y + X Y = 0
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\ & \\ & \\ & \\ & \\ & \\
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
		U &= -q^{2} + q^{3} + q^{4} - q^{9} + 3 q^{10} - 2 q^{11} + 2 q^{12} + 2 q^{14} - 4 q^{15} - 2 q^{18} + q^{19} + O(q^{20}), \\
    V &= -q^{3} + q^{4} + q^{5} + 2 q^{9} - 2 q^{10} + q^{11} - 2 q^{12} - 3 q^{13} - q^{14} + 3 q^{15} - 3 q^{16} - q^{17} + 3 q^{18} + 4 q^{19} + O(q^{20}), \\
    W &= -q + q^{3} + q^{4} + 2 q^{5} + q^{7} + q^{8} + q^{9} + q^{10} + q^{12} + q^{14} - 2 q^{15} - 3 q^{16} + 3 q^{17} - q^{18} + 2 q^{19} + O(q^{20}), \\
    X &= -q^{5} + q^{6} + 2 q^{7} - q^{8} - 2 q^{11} - 2 q^{12} + 2 q^{13} - q^{14} + 3 q^{16} + q^{17} - 2 q^{18} - 4 q^{19} + O(q^{20}), \\
    Y &= -q^{6} + q^{7} + 2 q^{8} - q^{10} - 3 q^{11} + q^{12} - q^{13} + q^{14} + q^{15} - 5 q^{16} + q^{17} + 4 q^{18} + 4 q^{19} + O(q^{20}), \\
    Z &= q^{4} - q^{5} - q^{6} - 2 q^{8} + 2 q^{9} + q^{10} + q^{11} + q^{14} + 2 q^{16} - q^{18} - q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\& \\
   &\multirow{3}{14cm}{11 known rational points are \begin{multicols}{2}
      Cusp,        $[  0 \colon   0 \colon   1 \colon   0 \colon   0 \colon   0 ]$ \\
      $D = -3$,    $[  0 \colon   1 \colon  -2 \colon   3 \colon   1 \colon   2 ]$ \\
      $D = -7$,    $[  0 \colon   0 \colon   0 \colon   0 \colon   1 \colon  -1 ]$ \\
      $D = -8$,    $[  0 \colon   0 \colon   0 \colon   1 \colon   0 \colon   0 ]$ \\
      $D = -11$,   $[  0 \colon   0 \colon   0 \colon   0 \colon   1 \colon   0 ]$ \\
      $D = -12$,   $[  0 \colon   1 \colon   0 \colon  -1 \colon   1 \colon   0 ]$ \\
      $D = -19$,   $[  1 \colon  -1 \colon   0 \colon   0 \colon   0 \colon   0 ]$ \\
      $D = -27$,   $[  0 \colon   1 \colon   1 \colon   0 \colon   1 \colon  -1 ]$ \\
      $D = -67$,   $[  1 \colon   0 \colon  -1 \colon   1 \colon   0 \colon   1 ]$ \\
      $D = -28$,   $[  2 \colon  -2 \colon   0 \colon   2 \colon  -1 \colon   1 ]$ \\
      $D = -163$,  $[ 78 \colon -50 \colon -42 \colon -13 \colon  10 \colon -24 ]$
    \end{multicols}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ 
   & For quadratic Chabauty, we use $p = 31$ and a single
	 model $(\varphi_{163, 1}, \mathcal{C}_{163, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{163, 1}$: \begin{multicols}{2}
    $d_{x} = 4$ \\
    $x_{1} = Y + Z $ \\
    $x_{2} = 2 X - Y - Z$ \\
    $d_{y} = 4$ \\
    $y_{1} = V - Y$ \\
    $y_{2} = V + Y$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{163, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
	y^4 &- \frac{1}{2^{3} \cdot 5} \left( x^4 + 16 x^3 + 22 x^2 + 8 x + 1 \right) y^{3}\\
	&- \frac{1}{2^{6} \cdot 5^{2}} \left( 2920 x^8 + 9243 x^7 + 13419 x^6 + 11947 x^5 + 7067 x^4 + 2873 x^3 + 777 x^2 + 129 x + 9 \right) y^{2} \\
    &+ \frac{1}{2^{9} \cdot 5^{3}} \begin{pmatrix} 52800 x^{12} + 211440 x^{11} + 414553 x^{10} + 528350 x^9 + 484509 x^8 + 337200 x^7 \\+ 182410 x^6 + 77532 x^5 + 25722 x^4 + 6544 x^3 + 1213 x^2 + 150 x + 9 \end{pmatrix} y \\
    &- \frac{1}{2^{12} \cdot 5^{4}} \begin{pmatrix} 960000 x^{16} + 3224000 x^{15} + 5184200 x^{14} + 4513325 x^{13} + 1189308 x^{12} \\- 2464974 x^{11} - 4252380 x^{10} - 3906469 x^9 - 2536840 x^8 - 1251364 x^7 \\- 479056 x^6 - 142093 x^5 - 31924 x^4 - 5166 x^3 - 540 x^2 - 27 x \end{pmatrix} = 0.
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\
   \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{40}{*}{$X_{0}^{+}(197)$} & \multirow{3}{14cm}{$g = 6$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
      & W X - U Y + V Y = 0, \\
      & V W + X^2 - U Y - X Y - X Z = 0, \\
      & U X - U Y + V Y + W Y + Y Z = 0, \\
      & U^2 - U V - U W + V W + W^2 + W Z = 0, \\
      & V^2 - V X + V Y + U Z - W Z + X Z - Y Z = 0, \\
      & U^2 - U W + W^2 - X^2 + V Y + W Y + X Z = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\ & \\ & \\ & \\ & \\ & \\
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
		U &= -q^{3} + q^{4} + q^{5} - q^{8} + q^{9} - q^{10} + 2 q^{11} - q^{13} - q^{14} + q^{15} - q^{16} - 4 q^{17} + 2 q^{18} + 2 q^{19} + O(q^{20}), \\
    V &= -q^{2} + q^{4} + q^{5} + 2 q^{6} + q^{11} - q^{12} - q^{13} + 2 q^{14} - 2 q^{15} - q^{16} - q^{17} - 3 q^{18} + O(q^{20}), \\
    W &= q^{4} - q^{5} - q^{6} - q^{10} + 3 q^{11} - q^{12} + 3 q^{15} - 2 q^{16} - 2 q^{17} + 4 q^{18} - q^{19} + O(q^{20}), \\
    X &= -q^{5} + q^{6} + q^{7} + q^{9} - q^{10} - 2 q^{12} - q^{13} + 4 q^{17} - 4 q^{18} - 2 q^{19} + O(q^{20}), \\
    Y &= -q^{7} + q^{8} + 2 q^{9} - 2 q^{11} - 2 q^{12} + 2 q^{13} - q^{14} - q^{15} + 3 q^{17} - q^{18} - q^{19} + O(q^{20}), \\
    Z &= q - q^{3} - q^{4} - q^{5} - q^{7} - q^{8} - q^{10} - 2 q^{11} - 3 q^{13} + q^{14} - q^{15} + q^{16} + 2 q^{17} - 2 q^{18} - 3 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\ 
   &\multirow{3}{14cm}{8 known rational points are \begin{multicols}{2}
      Cusp,       $[ 0 \colon  0 \colon  0 \colon  0 \colon  0 \colon  1  ]$ \\ 
      $D = -4$,  $[ 1 \colon  0 \colon  1 \colon  1 \colon  1 \colon -1  ]$ \\ 
      $D = -7$,   $[ 1 \colon  0 \colon  1 \colon -1 \colon -1 \colon -1  ]$ \\ 
      $D = -16$,  $[ 1 \colon  1 \colon  0 \colon -1 \colon -1 \colon -1  ]$ \\ 
      $D = -19$,  $[ 0 \colon  0 \colon  0 \colon  0 \colon  1 \colon  0  ]$ \\ 
      $D = -28$,  $[ 1 \colon  1 \colon  0 \colon  1 \colon  1 \colon -1  ]$ \\ 
      $D = -43$,  $[ 0 \colon  0 \colon  1 \colon  0 \colon -1 \colon -1  ]$ \\ 
      $D = -163$, $[ 2 \colon  6 \colon -2 \colon  2 \colon  1 \colon -6  ]$   
    \end{multicols}} \\ & \\ & \\ & \\ & \\ & \\ 
      & For quadratic Chabauty, we use $p = 23$ on two patches of the same projective model $\{ (\varphi_{197,i}, \mathcal{C}_{197, i}) \}_{i = 1}^{2}$. \\
   & \multirow{3}{14cm}{Information for $\varphi_{197, 1}$: \begin{multicols}{2}
    $d_{x} = 6$ \\
    $x_{1} = U+Z$ \\
    $x_{2} = 2X-2Y$ \\
    $d_{y} = 6$ \\
    $y_{1} = V+W+Z$ \\
    $y_{2} = X-Y$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{3}{14cm}{Information for $\varphi_{197, 2}$: \begin{multicols}{2}
    $d_{x} = 5$ \\
    $x_{1} = U+Z$ \\
    $x_{2} = V + W + Z$ \\
    $d_{y} = 6$ \\
    $y_{1} = X-Y$ \\
    $y_{2} = V+W+Z$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
    & \multirow{6}{14cm}{Equation of $\mathcal{C}_{197, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
	  y^6& - 10xy^5 \\&+ (44x^2 + 10x - 3)y^4 \\&+ (-112x^3 - 48x^2 + 2x + 2)y^3 \\
	  &+(176x^4 + 
    112x^3 + 16x^2 - 4x + 2)y^2 \\&+ (-160x^5 - 128x^4 - 40x^3 - 2x - 2)y\\ &+\left( 64x^6 +
    64x^5 + 32x^4 + 2x\right) = 0. \\
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\
    & \multirow{6}{14cm}{Equation of $\mathcal{C}_{197, 2}$ in the affine patch where $z = 1$ is
   \begin{align*}
	 y^5 & + (-x + 2)y^4 \\&+ (-2x^2 + 6x - 4)y^3\\ &+
    (2x^6 - 13x^5 + 32x^4 - 35x^3 + 9x^2 + 
    16x - 12)y^2 \\&+ (2x^8 - 20x^7 + 86x^6 - 208x^5 + 309x^4 - 286x^3 + 156x^2 - 
    40x)y\\ &+ \left(x^{10} - 13x^9 + 75x^8 - 254x^7 + 563x^6 - 861x^5 + 929x^4 - 704x^3 + 360x^2 - 112x + 16\right) = 0.
\end{align*}} \\ &  \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{41}{*}{$X_{0}^{+}(211)$} & \multirow{3}{14cm}{$g = 6$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
      & U V - V^2 + X^2 - U Y + V Y = 0, \\
      & W^2 - V X - W X + W Y - X Y + Y Z = 0, \\
      & U V + V X + W X - U Y - V Z + Y Z = 0, \\
      & V W + U X - V X - W X + X^2 - W Y + Y Z = 0, \\
      & U W - V X - W X + U Y - V Y - W Y + X Z + Y Z = 0, \\
      & U^2 - U W + U X - W X - V Y - V Z + W Z + Y Z = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\ & \\ & \\ & \\ & \\ & \\
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
		U &= -q^{2} + q^{3} + q^{4} - q^{7} - q^{9} + 2 q^{10} + q^{12} + 2 q^{13} + 2 q^{14} - 2 q^{15} - q^{16} - q^{17} + q^{19} + O(q^{20}), \\
    V &= q^{5} - 2 q^{7} - q^{8} - q^{9} + 2 q^{11} + 2 q^{12} + q^{13} + q^{14} - q^{18} + O(q^{20}), \\
    W &= q^{3} - q^{4} - q^{5} + q^{8} - q^{9} + q^{10} - q^{13} - 3 q^{15} + q^{16} + 2 q^{17} - q^{18} + q^{19} + O(q^{20}), \\
    X &= -q^{4} + q^{5} + q^{6} - q^{9} + q^{10} + q^{12} - 2 q^{13} - q^{14} - 2 q^{15} + 2 q^{16} + q^{17} - 2 q^{18} - q^{19} + O(q^{20}), \\
    Y &= q^{5} - q^{6} - q^{7} - q^{11} + 2 q^{12} + 3 q^{14} - 3 q^{17} + q^{18} + q^{19} + O(q^{20}), \\
    Z &= -q + q^{3} + 2 q^{5} + q^{6} + q^{8} + q^{10} + 2 q^{11} + q^{12} + q^{13} + q^{14} - 2 q^{15} + 2 q^{17} - 2 q^{18} + q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\ 
   &\multirow{3}{14cm}{8 known rational points are \begin{multicols}{2}
    Cusp,   $[  0 \colon  0 \colon  0 \colon  0 \colon  0 \colon  1 ]$ \\
    $D = -3$, $[  1 \colon -3 \colon  2 \colon  2 \colon -2 \colon  3 ]$ \\
    $D = -7 $, $[  1 \colon  1 \colon  0 \colon  0 \colon  1 \colon  0 ]$ \\
    $D = -8 $, $[  0 \colon  0 \colon  0 \colon  0 \colon  1 \colon  0 ]$ \\
    $D = -12$, $[  1 \colon  1 \colon  0 \colon  0 \colon  0 \colon  1 ]$ \\
    $D = -27$, $[  1 \colon  0 \colon -1 \colon -1 \colon  1 \colon  0 ]$ \\
    $D = -28$, $[  1 \colon -1 \colon  0 \colon -2 \colon  1 \colon  0 ]$ \\
    $D = -67$, $[  1 \colon  0 \colon  1 \colon  1 \colon  1 \colon  0 ]$ 
    \end{multicols}} \\ & \\ & \\ & \\ & \\ & \\ 
   & For quadratic Chabauty, we use $p = 31$ and a two
	 models $\{ (\varphi_{211, i}, \mathcal{C}_{211, 1}) \}_{i = 1}^{2}$ \\
	    & \multirow{3}{14cm}{Information for $\varphi_{211,1}$: \begin{multicols}{2}
    $d_{x} = 6$ \\
    $x_{1} = X-Y-Z$ \\
    $x_{2} = V-W-2Y$ \\
    $d_{y} = 6$ \\
    $y_{1} = U+2Y+Z$ \\
    $y_{2} = V-W-2Y$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{3}{14cm}{Information for $\varphi_{211,2}$: \begin{multicols}{2}
    $d_{x} = 6$ \\
    $x_{1} = U + 2Y + Z$ \\
    $x_{2} = X - Y - Z$ \\
    $d_{y} = 6$ \\
    $y_{1} = V - W - 2Y$ \\
    $y_{2} = X - Y - Z$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & followed by automorphism $[-C, B + C, A + 2C]: \mathbf{P}^2 \to \mathbf{P}^2$.\\
      & \multirow{6}{14cm}{Equation of $\mathcal{C}_{211, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
      y^6 &+ (9x+1) y^5  + (32 x^2+ 12 x-2) y^4 + (57 x^3 + 49 x^2- 6 x -4 ) y^3\\
      &+ (53 x^4+ 89 x^3 + 5 x^2 - 19 x -1) y^2  + (24 x^5+ 72 x^4 + 30 x^3- 26 x^2- 8 x+2) y\\
      &+ 4 x^6 + 20 x^5 + 24 x^4 - 8 x^3 - 14 x^2+ 3 x+ 1   \\
   \end{align*}
  Equation of $\mathcal{C}_{211, 2}$ in the affine patch where $z = 1$ is
   \begin{align*}
   y^6 &+ (2 + 7 x)y^5 + (-1 + 14 x + 18 x^2) y^4 + (-4 - 9 x + 38 x^2 + 22 x^3) y^3\\
   &+ (-2 - 22 x - 28 x^2 + 48 x^3 + 13 x^4) y^2 + (1 - 6 x - 39 x^2 - 36 x^3 + 28 x^4 + 3 x^5) y \\
   &+ 1 + 4 x - 2 x^2 - 22 x^3 - 17 x^4 + 6 x^5
   \end{align*}
   with $\mathbf{F}_p$-points
        $[-1 : 1 : 1], [-1/2 : 0 : 1], [1 : -2 : 1], [-2 : 3 : 1], [-1 : 2 : 1], [0 : -1 : 1]$  on the affine patch with $z  = 1$ and infinite points $[-1/3 : 1 : 0], [1 : 0 : 0]$ \\
}  \\ & \\ & \\ & \\ & \\  & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{56}{*}{$X_{0}^{+}(223)$} & \multirow{3}{14cm}{$g = 6$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
      & U^2 + V^2 - U W + V X = 0, \\
      & V X + V Y - W Y + X Y + X Z + Y Z = 0, \\
      & V^2 + V W + V Y + W Y - U Z + V Z + W Z - Y Z = 0, \\
      & V^2 + U W - W^2 - U X + W X - V Y - U Z + W Z = 0, \\
      & U V - V W + V X - W X + X^2 - U Y + V Z + X Z = 0, \\
      & U V + V^2 + U W - U X + W X - X^2 + 3 U Y - V Y + U Z + V Z - W Z + Z^2 = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\ & \\ & \\ & \\ & \\ & \\
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
		U &= q^{6} - q^{7} - q^{8} - q^{10} + 2 q^{11} - q^{12} + q^{13} + q^{14} + 3 q^{16} - 2 q^{18} - 2 q^{19} + O(q^{20}), \\
    V &= -q^{5} + q^{6} + q^{7} - 2 q^{12} + 2 q^{13} - 2 q^{14} - q^{16} + q^{17} - q^{18} - q^{19} + O(q^{20}), \\
    W &= -q^{2} + q^{3} + q^{4} - q^{7} - q^{9} + q^{10} + q^{11} + q^{12} + 2 q^{14} - q^{15} + 3 q^{16} + q^{17} - 3 q^{19} + O(q^{20}), \\
    X &= q^{3} - q^{4} - q^{6} - q^{7} + 2 q^{8} - 2 q^{9} + 2 q^{12} - q^{13} + q^{14} - q^{15} + 2 q^{17} + 2 q^{18} - 2 q^{19} + O(q^{20}), \\
    Y &= -q + q^{2} + q^{5} + q^{7} + 2 q^{9} - q^{10} + q^{11} + 2 q^{13} + q^{15} - q^{16} + 2 q^{17} - q^{18} + q^{19} + O(q^{20}), \\
    Z &= -q^{2} + q^{4} + q^{5} + q^{6} + q^{8} + q^{10} + q^{11} - q^{12} - 2 q^{13} - q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\
   &\multirow{3}{14cm}{7 known rational points are \begin{multicols}{2}
    Cusp,       $[  0 \colon  0 \colon  0 \colon  0 \colon  1 \colon  0 ]$ \\
    $D = -3$,  $[  3 \colon -2 \colon  5 \colon -1 \colon -2 \colon  6 ]$ \\
    $D = -11$,  $[  0 \colon  0 \colon  1 \colon  1 \colon  0 \colon  0 ]$ \\
    $D = -12$,  $[  1 \colon  0 \colon  1 \colon  1 \colon  0 \colon  0 ]$ \\
    $D = -27$,  $[  0 \colon  1 \colon -1 \colon -1 \colon  1 \colon  0 ]$ \\
    $D = -67$,  $[  0 \colon  1 \colon  1 \colon -1 \colon -1 \colon  0 ]$ \\
    $D = -163$, $[  2 \colon -2 \colon  1 \colon  3 \colon -4 \colon -6 ]$ 
    \end{multicols}} \\ & \\ & \\ & \\ & \\ & \\
   
   & For quadratic Chabauty, we use $p = 19$ on two patches of the same projective model $\{ (\varphi_{223, i}, \mathcal{C}_{223, i}) \}_{i = 1}^{2}$. \\
   & \multirow{3}{14cm}{Information for $\varphi_{223, 1}$: \begin{multicols}{2}
    $d_{x} = 6$ \\
    $x_{1} = U - W$ \\
    $x_{2} = X + Y$ \\
    $d_{y} = 5$ \\
    $y_{1} = 2(V - Y)$ \\
    $y_{2} = X + Y$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{3}{14cm}{Information for $\varphi_{223, 2}$: \begin{multicols}{2}
    $d_{x} = 6$ \\
    $x_{1} = X + Y$ \\
    $x_{2} = U - W$ \\
    $d_{y} = 5$ \\
    $y_{1} = 2(V - Y)$ \\
    $y_{2} = U - W$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
    & \multirow{6}{10cm}{Equation of $\mathcal{C}_{223, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
	  y^6 &+ (-x + 8)y^5 \\&+ (8x^2 + 30)y^4 \\&+ (-4x^3 + 88x^2 + 40x + 60)y^3 \\
	  &+(8x^4 - 32x^3 + 264x^2 + 128x + 64)y^2 \\&+ (-16x^5 - 192x^3 + 256x^2 +
    176x + 32)y\\ &+\left( - 96x^5 - 128x^4 - 160x^3 + 128x\right) = 0. \\
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\
    & \multirow{6}{14cm}{Equation of $\mathcal{C}_{223, 2}$ in the affine patch where $z = 1$ is
   \begin{align*}
	 y^6 &+ (8x - 1)y^5 \\&+ (30x^2 + 8)y^4 \\&+ (60x^3 + 40x^2 + 88x - 4)y^3\\ &+
    (64x^4 + 128x^3 + 264x^2 - 32x + 8)y^2 \\&+ (32x^5 + 176x^4 + 256x^3 -
    192x^2 - 16)y\\ &+ \left(128x^5 - 160x^3 - 128x^2 - 96x\right) = 0.
\end{align*}} \\ &  \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{50}{*}{$X_{0}^{+}(269)$} & \multirow{3}{14cm}{$g = 6$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
      & U Y - W Z + X Z = 0, \\
      & W Y - Y^2 + V Z - W Z = 0, \\
      & U W + V W - V Y - U Z - V Z - Y Z = 0, \\
      & U V - U W + W^2 - W X - W Y + X Y = 0, \\
      & V^2 - V W - W^2 + W X + U Y + V Y + Y^2 = 0, \\
      & U^2 - V W - W^2 + U X - V X + X^2 - X Z = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\ & \\ & \\ & \\ & \\ & \\
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
		U &= -q^{2} + q^{3} + q^{6} + q^{8} - q^{9} + q^{10} + q^{11} - q^{13} + 2 q^{14} - 2 q^{15} + q^{16} - q^{17} - q^{19} + O(q^{20}), \\
    V &= -q^{3} + q^{5} + q^{6} + q^{7} + q^{9} - q^{10} - q^{11} + q^{12} - q^{16} - 2 q^{18} + q^{19} + O(q^{20}), \\
    W &= -q^{7} + q^{8} + q^{9} - q^{12} + 2 q^{13} - 2 q^{14} - q^{15} - q^{17} - q^{19} + O(q^{20}), \\
    X &= -q^{3} + q^{4} + q^{7} + 2 q^{9} - q^{10} - q^{14} - 3 q^{16} + 2 q^{17} - 2 q^{19} + O(q^{20}), \\
    Y &= q^{2} - q^{4} - q^{5} - q^{6} + q^{9} - q^{11} - q^{12} - 2 q^{14} + q^{16} - q^{17} - q^{18} + O(q^{20}), \\
    Z &= -q + q^{3} + q^{4} + q^{7} + q^{10} + 3 q^{11} + q^{13} + q^{15} + q^{17} + q^{18} + 2 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\
   &\multirow{3}{14cm}{6 known rational points are \begin{multicols}{2}
     Cusp,      $[  0 \colon  0 \colon  0 \colon  0 \colon  0 \colon  1 ]$ \\ 
     $D = -4$, $[  0 \colon  1 \colon  1 \colon -1 \colon  1 \colon  0 ]$ \\
     $D = -11$, $[  0 \colon  0 \colon  1 \colon  1 \colon  0 \colon  0 ]$ \\
     $D = -16$, $[  0 \colon  1 \colon -1 \colon  1 \colon -1 \colon  0 ]$ \\
     $D = -43$, $[  1 \colon -1 \colon  1 \colon -1 \colon  0 \colon  0 ]$ \\
     $D = -67$, $[  1 \colon -1 \colon -1 \colon -1 \colon  0 \colon  2 ]$
    \end{multicols}} \\ & \\ & \\ & \\ & \\

 &  For quadratic Chabauty, we use $p = 29 $ and a single
	 model $(\varphi_{269, 1}, \mathcal{C}_{269, 1})$ \\
   & \multirow{3}{14cm}{Information for $\varphi_{269, 1}$: \begin{multicols}{2}
    $d_{x} = 4$ \\
    $x_{1} = 2Y-2Z$ \\
    $x_{2} = 2Y-Z$ \\
    $d_{y} = 6$ \\
    $y_{1} = U $ \\
    $y_{2} = W-Y+2Z$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{269, 1}$ in the affine patch where $z = 1$ is 
   \begin{align*}
	  y^4 &+\frac{1}{3\cdot 11}\begin{pmatrix}121x^6-1045x^5 + 3614x^4 -6388x^3 + 6048x^2-2768x+ 320 \end{pmatrix}y^3 \\ &+ \frac{1}{3^2\cdot11^2}\begin{pmatrix} 2145x^{12}-54444x^{11}+276793x^{10}-630098x^9+790076x^8- 845272x^7+1657072x^6\\-
    3337920x^5+4271616x^4- 3294464x^3+1493248x^2-
    378880x+53248\end{pmatrix}y^2\\
    &+ \frac{1}{3^3\cdot11^3}\begin{pmatrix}-47916x^{18}+ 2646270x^{17}-
    54539958x^{16}+557744070x^{15}-3479080646x^{14}+
    14677622884x^{13}\\ -44393492640x^{12}+99794532256x^{11}-
    170613685632x^{10} + 225022856064x^9 \\-230718110592x^8 +
    184336004352x^7- 114511136768x^6 + 54945251328x^5\\-
    20124897280x^4 + 5510791168x^3 - 1082523648x^2 +
    139460608x - 9437184\end{pmatrix}y\\
    &+ \frac{1}{3^4\cdot 11^4}\begin{pmatrix}-1006236x^{24}+ 76591548x^{23}-
    2333162502x^{22} + 37125740826x^{21} - 348516546390x^{20}\\ +
    2155553249634x^{19} -9476259572816x^{18} +
    31140876323216x^{17} - 79133128205312x^{16} \\+
    159133059208064x^{15} - 257270458757504x^{14} +
    337929123632384x^{13} -363041352011776x^{12}\\ +
    320161247417344x^{11} -232066303320064x^{10} +
    138148922114048x^9 -67352475975680x^8 \\+
    26747617058816x^7 - 8571322695680x^6 +
    2180924702720x^5 - 428701908992x^4 \\ +
62014881792x^3-5989466112x^2 + 301989888x\end{pmatrix}=0.\\
\end{align*}}\\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{50}{*}{$X_{0}^{+}(271)$} & \multirow{3}{14cm}{$g = 6$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
      & U V + V X - W X - W Y + V Z = 0, \\
      & U^2 + U V - U W - U Y - X Y - Z^2 = 0, \\
      & U V + V^2 + U X + U Y + X Y + Y^2 + V Z + 2 W Z = 0, \\
      & U^2 - V X - X Y - Y^2 + U Z - V Z + X Z + Y Z = 0, \\
      & V W - V X + U Y + V Y + X Y + Y^2 + U Z + X Z + Y Z = 0, \\
      & U W - V W - U X - V X - U Y - 2 V Y - Y^2 - V Z - W Z + X Z = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\ & \\ & \\ & \\ & \\ & \\
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
		U &= -q^{3} + q^{5} + q^{6} + q^{8} + q^{9} + q^{11} - q^{12} - 2 q^{14} + q^{15} - 3 q^{16} - q^{17} - q^{18} + O(q^{20}), \\
    V &= q^{4} - q^{5} - 2 q^{8} + q^{11} + 2 q^{13} - q^{14} + q^{19} + O(q^{20}), \\
    W &= -q + q^{2} + q^{5} + q^{9} - q^{10} + 3 q^{11} + q^{13} + q^{15} - q^{16} + 2 q^{17} + q^{19} + O(q^{20}), \\
    X &= q^{2} - q^{4} - q^{5} - q^{8} - q^{9} - 2 q^{10} + q^{11} + q^{13} - q^{18} + O(q^{20}), \\
    Y &= -q^{2} + q^{4} + q^{6} + q^{7} + q^{8} + q^{9} + q^{10} - q^{11} - q^{12} + q^{13} - q^{16} - q^{17} + q^{19} + O(q^{20}), \\
    Z &= q^{7} - q^{8} - q^{9} + q^{12} - q^{13} + 3 q^{16} + q^{17} + q^{18} - 2 q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\
   &\multirow{3}{14cm}{6 known rational points are \begin{multicols}{2}
     Cusp,       $[  0 \colon  0 \colon  1 \colon  0 \colon  0 \colon  0 ]$ \\ 
     $D = -3$,  $[  1 \colon -4 \colon -2 \colon -3 \colon  5 \colon  3 ]$ \\
     $D = -12$,  $[  1 \colon  0 \colon  0 \colon -1 \colon  1 \colon -1 ]$ \\
     $D = -19$,  $[  0 \colon  0 \colon  0 \colon  1 \colon  0 \colon  0 ]$ \\
     $D = -27$,  $[  1 \colon -1 \colon  1 \colon  0 \colon -1 \colon  0 ]$ \\
     $D = -43$,  $[  0 \colon  0 \colon  0 \colon  1 \colon -1 \colon  1 ]$
    \end{multicols}} \\ & \\ & \\ & \\ & \\
   & For quadratic Chabauty, we use $p = 13$ and a single model $(\varphi_{271, 1}, \mathcal{C}_{271, 1})$  \\
   & \multirow{3}{14cm}{Information for $\varphi_{271, 1}$: \begin{multicols}{2}
    $d_{x} = 5$ \\
    $x_{1} = V + W$ \\
    $x_{2} = U - W + 2 X + Y$ \\
    $d_{y} = 9$ \\
    $y_{1} = 80 (2 W - 2 X - Y + Z)$ \\
    $y_{2} = U - W + 2 X + Y$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{3}{10cm}{Equation of $\mathcal{C}_{271, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
	y^5 &+ \begin{pmatrix}-85 x^5 + 1127 x^4 - 1913 x^3 - 1182 x^2 - 163 x - 6\end{pmatrix} y^4 \\
	&+ \begin{pmatrix}10080 x^{10} -
    140412 x^9 + 690654 x^8 - 1381518 x^7 + 483107 x^6 + 1493128 x^5 \\+
    629335 x^4 + 89925 x^3 + 672 x^2 - 820 x - 48\end{pmatrix} y^3 \\
    &+ \begin{pmatrix}51200 x^{15} +
    5322240 x^{14} - 62218208 x^{13} + 256115488 x^{12} - 497719884 x^{11} \\+
    393876380 x^{10} + 397941188 x^9 - 406993184 x^8 - 419868463 x^7 -
    107094101 x^6 \\+ 10069328 x^5 + 10921601 x^4 + 2495279 x^3 + 280582 x^2 +
    16084 x + 376\end{pmatrix} y^2 \\
    &+ \begin{pmatrix}-77824000 x^{20} + 842444800 x^{19} - 1778347520 x^{18} -
    10376567744 x^{17} + 57185179088 x^{16} \\- 105874923384 x^{15} + 82483583448 x^{14} +
    37040438788 x^{13} - 128890371748 x^{12} - 9768338538 x^{11} \\+ 103912556718 x^{10} +
    65061175451 x^9 + 8351258644 x^8 - 6617560964 x^7 - 3771233527 x^6 \\-
    977933013 x^5 - 153099583 x^4 - 15265548 x^3 - 951824 x^2 - 33920 x - 528\end{pmatrix} y \\
    &+ \begin{pmatrix} 1966080000 x^{25} - 32800768000 x^{24} + 195656908800 x^{23} - 384548372480 x^{22}
    \\- 835604847872 x^{21} + 5438540280384 x^{20} - 10251070348080 x^{19} +
    7222065612944 x^{18} \\+ 4271687117728 x^{17} - 10456733694624 x^{16} +
    2541993008328 x^{15} + 7501013423496 x^{14} \\- 4899818383384 x^{13} -
    10352281169140 x^{12} - 5911510862587 x^{11} - 1394541574295 x^{10} \\+
    91020107428 x^9 + 165638010722 x^8 + 56008509377 x^7 + 10935753977 x^6 \\+
    1399983446 x^5 + 119863400 x^4 + 6648960 x^3 + 216912 x^2 + 3168 x\end{pmatrix} = 0  \\
\end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
  \hline
   \multirow{55}{*}{$X_{0}^{+}(359)$} & \multirow{3}{14cm}{$g = 6$, equations for canonical embedding in $\mathbf{P}^{g - 1}$ are \begin{align*}
      & U V + V X + V Y + U Z + V Z + W Z = 0, \\
      & U V + 2 U W + V W + W^2 + W Y + W Z + X Z = 0, \\
      & U^2 - V^2 - V W - U X + U Y + W Y + Y^2 = 0, \\
      & V^2 + V W + U Y + V Y + U Z + V Z - X Z + Y Z = 0, \\
      & U^2 + U W - U X - W X - W Y + U Z + W Z - X Z = 0, \\
      & U V + U W + V W - V X - W X - U Y - W Y - Y^2 - Y Z = 0,
    \end{align*}}  \\ &  \\  &  \\  &  \\  & \\ & \\ & \\ & \\ & \\ & \\
    &\multirow{5}{14cm}{with the variables corresponding to the following cusp forms \begin{align*}
		U &= -q^{3} + q^{5} + q^{7} + q^{9} + q^{10} + q^{12} - q^{13} - q^{16} - q^{17} + O(q^{20}), \\
    V &= q^{8} - q^{9} - q^{10} + q^{13} + q^{15} - q^{16} + q^{19} + O(q^{20}), \\
    W &= q^{3} - q^{6} - q^{7} - q^{8} - q^{9} - q^{11} - q^{13} + q^{14} - q^{15} + 2 q^{16} + q^{17} + 2 q^{18} + q^{19} + O(q^{20}), \\
    X &= -q + q^{4} + q^{5} + q^{7} + q^{9} + q^{10} + q^{11} + q^{12} + q^{13} + q^{15} + 2 q^{17} + 2 q^{19} + O(q^{20}), \\
    Y &= q^{2} - q^{4} - q^{5} - q^{10} - q^{12} + q^{13} - q^{14} - q^{17} - 2 q^{18} + O(q^{20}), \\
    Z &= q^{4} - q^{5} - q^{8} - q^{10} + q^{11} + q^{15} - q^{16} + 2 q^{17} - q^{18} - q^{19} + O(q^{20})
   \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\& \\ & \\ & \\
   &\multirow{3}{14cm}{7 known rational points are \begin{multicols}{2}
     Cusp,       $[  0 \colon  0 \colon  0 \colon  1 \colon  0 \colon  0 ]$ \\ 
     $D = -7$,   $[  0 \colon  1 \colon  0 \colon  0 \colon  1 \colon -1 ]$ \\ 
     $D = -19$,  $[  0 \colon  0 \colon  0 \colon  0 \colon  0 \colon  1 ]$ \\ 
     $D = -28$,  $[  0 \colon  1 \colon  0 \colon  0 \colon -1 \colon  1 ]$ \\ 
     $D = -43$,  $[  1 \colon  0 \colon  0 \colon  1 \colon  0 \colon  0 ]$ \\ 
     $D = -67$,  $[  1 \colon  0 \colon -2 \colon  1 \colon  0 \colon  0 ]$ \\ 
     $D = -163$, $[  0 \colon  2 \colon -6 \colon  6 \colon  4 \colon  5 ]$	 
    \end{multicols}} \\ & \\ & \\ & \\ & \\ & \\
   
   & For quadratic Chabauty, we use $p = 7$ and two patches of the same projective model $\{ (\varphi_{359, i}, \mathcal{C}_{359, i}) \}_{i = 1}^{2}$. \\
   & \multirow{3}{14cm}{Information for $\varphi_{359, 1}$: \begin{multicols}{2}
    $d_{x} = 6$ \\
    $x_{1} = W+Y$ \\
    $x_{2} = X$ \\
    $d_{y} = 6$ \\
    $y_{1} = U+V$ \\
    $y_{2} = X$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{3}{14cm}{Information for $\varphi_{359, 2}$: \begin{multicols}{2}
    $d_{x} = 6$ \\
    $x_{1} = X$ \\
    $x_{2} = U + V$ \\
    $d_{y} = 5$ \\
    $y_{1} = W + Y$ \\
    $y_{2} = U + V$ \\
    \end{multicols}}\\&\\&\\&\\ &\\
   & \multirow{2}{14cm}{Equation of $\mathcal{C}_{359, 1}$ in the affine patch where $z = 1$ is
   \begin{align*}
	 y^6 &+ (2x + 1)y^5 \\&+ (4x^2 - 10x - 6)y^4 \\&+ (2x^3 - 15x^2 - 7x + 9)y^3\\&+
     (-4x^4 - 10x^3 - 9x^2 + 12x - 6)y^2 \\&+ (-4x^5 - 4x^4 - 6x^3 + 8x^2 -
    3x + 1)y \\&+ (- x^6 - x^5 - 2x^4 + x^3 - x^2) = 0.
    \end{align*}} \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\
    & \multirow{2}{16cm}{Equation of $\mathcal{C}_{359, 2}$ in the affine patch where $z = 1$ is
   \begin{align*}
	y^6 &+ (x + 4)y^5 \\&+ (2x^2 + 4x + 4)y^4 \\&+ (-x^3 + 6x^2 + 10x - 2)y^3 \\&+ (x^4
    - 8x^3 + 9x^2 + 15x - 4)y^2 \\ &+(3x^4 - 12x^3 + 7x^2 + 10x - 2)y \\&+(-
    x^5 + 6x^4 - 9x^3 + 6x^2 - x - 1) = 0.
	 \end{align*}} \\  &  \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ & \\ \hline
\end{tabular}
